Learned Bayesian Cram\'er-Rao Bound for Unknown Measurement Models Using Score Neural Networks

The Bayesian Cram\'er-Rao bound (BCRB) is a crucial tool in signal processing for assessing the fundamental limitations of any estimation problem as well as benchmarking within a Bayesian frameworks. However, the BCRB cannot be computed without full knowledge of the prior and the measurement distributions. In this work, we propose a fully learned Bayesian Cram\'er-Rao bound (LBCRB) that learns both the prior and the measurement distributions. Specifically, we suggest two approaches to obtain the LBCRB: the Posterior Approach and the Measurement-Prior Approach. The Posterior Approach provides a simple method to obtain the LBCRB, whereas the Measurement-Prior Approach enables us to incorporate domain knowledge to improve the sample complexity and {interpretability}. To achieve this, we introduce a Physics-encoded score neural network which enables us to easily incorporate such domain knowledge into a neural network. We {study the learning} errors of the two suggested approaches theoretically, and validate them numerically. We demonstrate the two approaches on several signal processing examples, including a linear measurement problem with unknown mixing and Gaussian noise covariance matrices, frequency estimation, and quantized measurement. In addition, we test our approach on a nonlinear signal processing problem of frequency estimation with real-world underwater ambient noise.

==> files/tikz/fig_both.tex <==
%      \begin{tikzpicture}[font=\small,every label/.append style={font=\small,align=center}]
        


        
        
        
        
%         \node[startstop,fill=white, text width=3.1cm,align=center,yshift=-0.0cm,fill=yellow!15] (loss_prior) { \tiny Prior Score Matching \eqref{eq:score_prior_mean}\\ 
%         $\Omega_p =\arg\min\limits_{\widetilde{\Omega_{p}}}\overline{\mathcal{L}_{p}}\brackets{\widetilde{\Omega_{p}}}$};

%         \node[below=0.4cm of loss_prior,startstop,fill=cyan, text width=3.1cm,align=center,yshift=0cm] (loss_dmle) {\tiny Likelihood Score Matching \eqref{eq:score_lik_mean} \\
%         $\Omega_h =\arg\min\limits_{\widetilde{\Omega_{h}}}\overline{\mathcal{L}_{d}}\brackets{\widetilde{\Omega_{h}};\Omega_{p}}$};

%         \node[below=2cm of loss_dmle,startstop,fill=yellow!15, text width=3.1cm,align=center,yshift=0cm] (loss_post) {\tiny Conditional Score Matching \eqref{eq:score_post_mean} \\
%        $\Omega =\arg\min\limits_{\widetilde{\Omega_{}}}\overline{\mathcal{L}_{b}}\brackets{\widetilde{\Omega}}$};

%         \node[right=0.3 cm of loss_prior, startstop,fill=green!15, text width=4cm,align=center,yshift=+3pt] (prior_score) {\tiny Prior Score \\$\nabla_{\p}\log\probt{\p}{\p}\approx \vectorsym{p}_{\Omega_p}\brackets{\p}$};
% 		\node[ right=0.3cm of loss_dmle,startstop,fill=green!15, text width=4cm,align=center,yshift=+3pt] (dmle) {\tiny Likelihood Score\\ $\nabla_{\p}\log\probt{\X|\p}{\X|\p}\approx$ $\vectorsym{h}_{\Omega_d}\brackets{\randomvec{X}|\p}$};
  

%         \node[right=0.3 cm of loss_post, startstop,fill=green!15, text width=3.5cm,align=center,yshift=+3pt] (post_score) {\tiny Posterior Score \\$\nabla_{\p}\log\probt{\p|\X}{\p|\X} \approx \vectorsym{s}_{\Omega}\brackets{\p|\X}$};
        
%         \node[right=0.3cm of prior_score,startstop,fill=white, text width=1.7cm,align=center,fill=red!15] (eval_prior) { \tiny Compute $\overline{\mathrm{LPFIM}}$\\ using \eqref{eq:bprior_mean} };

        



%         \node[right=0.3cm of dmle,startstop,fill=white,fill=red!15 , text width=1.7cm,align=center] (eval_fim) { \tiny  Compute $\overline{\mathrm{LEFIM}}$\\ using \eqref{eq:mean_efim_likd}};

%                 \node[right=0.3cm of eval_prior,startstop,fill=white, text width=4cm,align=center,yshift=-4pt,fill=red!15] (eval_bfim) { \tiny Compute the LBFIM \\
%                 $\overline{\mathrm{LBFIM}}_{lp} =\niideval\cdot  \overline{\mathrm{LEFIM}}+ \overline{\mathrm{LPFIM}}$\\
%                 and Invert LBFIM to obtain LBCRB\\
%                 $\overline{\mathrm{LBCRB}}_{lp}=\overline{\mathrm{LBFIM}}^{-1}_{lp}$
%                 };
        
%         \node[right=0.3cm of post_score,startstop,fill=white, text width=2cm,align=center,fill=red!15] (eval_bfim_post) { \tiny  Compute $\overline{\mathrm{LBFIM}}_p$\\ using \eqref{eq:mean_fully}};

%         \node[right=0.3cm of eval_bfim_post,startstop,fill=white, text width=2.5cm,align=center,fill=red!15] (inv_post) { \tiny  Invert $\overline{\mathrm{LBFIM}}_p$\\ $\overline{\mathrm{LBCRB}}_{p}\triangleq\overline{\mathrm{LBFIM}}_{p}^{-1}$ };
        
%         \begin{pgfonlayer}{background}
%             \node[draw,rounded corners,fit= (prior_score) (dmle), fill=white,inner sep=2pt,label={Score Models}](fit1){};

%             \node[draw,rounded corners,fit= (loss_dmle) (loss_prior), fill=white,inner sep=2pt,label={Learning Stage}](fit2){};

%             \node[draw,rounded corners,fit= (eval_bfim) (eval_fim)  (eval_prior), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval){};



%             \node[draw,rounded corners,fit= (post_score), fill=white,inner sep=2pt,label={Score Model}](fit11){};

%             \node[draw,rounded corners,fit= (loss_post), fill=white,inner sep=2pt,label={Learning Stage}](fit12){};

%                         \node[draw,rounded corners,fit= (inv_post)  (eval_bfim_post), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval2){};
            
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{background1}
%                         \node[draw,rounded corners,fit= (fit1) (fit2)  (fit_eval), fill=teal!20,inner sep=13pt,label=Likelihood-Prior Approach](main_lik_post){};

%                         \node[draw,rounded corners,fit= (fit11) (fit12)  (fit_eval2), fill=violet!20,inner sep=13pt,label=Posterior Approach](main_post){};
%         \end{pgfonlayer}
        
%         \node[right=0.5cm of main_post,inner sep=0pt,yshift=0cm] (no)  {\includesvg[width=0.14\textwidth]{files/results/freq_est_v2/phase_error.svg}};

%         \begin{pgfonlayer}{background}
%             \node[draw,rounded corners,fit= (no) , fill=white!30,inner sep=2pt](fit2_res){};
%         \end{pgfonlayer}
%         \draw[->,line width=0.25mm] (loss_prior)  -- (prior_score);
%         \draw[->,dashed,line width=0.25mm,color=red,label=$\Omega_p$] (loss_prior)  -- node[left] {$\Omega_p$} (loss_dmle);
%         \draw[->,line width=0.25mm] (loss_dmle)  -- (dmle);
%         \draw[->,line width=0.25mm] (dmle)  -- (eval_fim);
%         \draw[->,line width=0.25mm] (prior_score)  -- (eval_prior);
%         \draw[->,line width=0.25mm] (eval_prior)  -- (eval_bfim);
%         \draw[->,line width=0.25mm] (eval_fim)  -| (eval_bfim);
%         \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
%         % \draw[-,dashed,line width=0.25mm,color=red] (prior_score)  -- (loss_prior);


%         \draw[->,line width=0.25mm] (loss_post)  -- ( post_score);
%         \draw[->,line width=0.25mm] (post_score)  -- (eval_bfim_post);
%         \draw[->,line width=0.25mm] (eval_bfim_post)  -- (inv_post);
%         \draw[->,line width=0.25mm,color=blue] (inv_post)  -- (no);
%         % \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
% \end{tikzpicture} 

==> files/tikz/fig_lik_prior.tex <==
     \begin{tikzpicture}[font=\small,every label/.append style={font=\small,align=center}]
        


        
        
        
        
        \node[startstop,fill=white, text width=5cm,align=center,yshift=-0.0cm,fill=yellow!15] (loss_prior) {  Prior Score Matching \eqref{eq:score_prior_mean}\\ 
        $\paramp^* =\arg\min\limits_{{\paramp}}\losspsm\brackets{{\paramp}}$};

        \node[below=0.4cm of loss_prior,startstop,fill=cyan, text width=5cm,align=center,yshift=0cm] (loss_dmle) { Fisher Score Matching \eqref{eq:score_lik_mean} \\
        $\paramf^* =\arg\min\limits_{{\paramf}}\lossfsm\brackets{{\paramf};\paramp^*}$};

       %  \node[below=2cm of loss_dmle,startstop,fill=yellow!15, text width=3.1cm,align=center,yshift=0cm] (loss_post) {\tiny Conditional Score Matching \eqref{eq:score_post_mean} \\
       % $\Omega =\arg\min\limits_{\widetilde{\Omega_{}}}\overline{\mathcal{L}_{b}}\brackets{\widetilde{\Omega}}$};

        \node[right=0.3 cm of loss_prior, startstop,fill=green!15, text width=5.5cm,align=center,yshift=+3pt] (prior_score) { Prior Score \\$\nabla_{\p}\log\probt{\p}{\pr}\approx \priorscore{\p;\paramp^*}$};
		\node[ right=0.3cm of loss_dmle,startstop,fill=green!15, text width=5.5cm,align=center,yshift=+3pt] (dmle) { Fisher Score\\ $\nabla_{\p}\log\probt{\x|\p}{\X|\pr}\approx$ $\lscore{\x}{\p;\paramf^*}$};
  

        % \node[right=0.3 cm of loss_post, startstop,fill=green!15, text width=3.5cm,align=center,yshift=+3pt] (post_score) {\tiny Posterior Score \\$\nabla_{\p}\log\probt{\p|\X}{\p|\X} \approx \vectorsym{s}_{\Omega}\brackets{\p|\X}$};
        
        \node[right=0.3cm of prior_score,startstop,fill=white, text width=2cm,align=center,fill=red!15] (eval_prior) {  Compute $\lpfim$\\ using \eqref{eq:bprior_mean} };

        



        \node[right=0.3cm of dmle,startstop,fill=white,fill=red!15 , text width=2cm,align=center] (eval_fim) {   Compute $\lmfim$\\ using \eqref{eq:mean_efim_likd}};

                \node[right=0.3cm of eval_prior,startstop,fill=white, text width=3.5cm,align=center,yshift=-4pt,fill=red!15] (eval_bfim) {  Compute the LBFIM \\
                $\lbfimlps =\niideval\cdot  \lmfim+ \lpfim$\\
                and Invert LBFIM to obtain LBCRB\\
                $\lbcrblps=\lbfimlps^{-1}$
                };
        
        % \node[right=0.3cm of post_score,startstop,fill=white, text width=2cm,align=center,fill=red!15] (eval_bfim_post) { \tiny  Compute $\overline{\mathrm{LBFIM}}_p$\\ using \eqref{eq:mean_fully}};

        % \node[right=0.3cm of eval_bfim_post,startstop,fill=white, text width=2.5cm,align=center,fill=red!15] (inv_post) { \tiny  Invert $\overline{\mathrm{LBFIM}}_p$\\ $\overline{\mathrm{LBCRB}}_{p}\triangleq\overline{\mathrm{LBFIM}}_{p}^{-1}$ };
        
        \begin{pgfonlayer}{background}
            \node[draw,rounded corners,fit= (prior_score) (dmle), fill=white,inner sep=2pt,label={Score Models}](fit1){};

            \node[draw,rounded corners,fit= (loss_dmle) (loss_prior), fill=white,inner sep=2pt,label={Learning Stage}](fit2){};

            \node[draw,rounded corners,fit= (eval_bfim) (eval_fim)  (eval_prior), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval){};



            % \node[draw,rounded corners,fit= (post_score), fill=white,inner sep=2pt,label={Score Model}](fit11){};

            % \node[draw,rounded corners,fit= (loss_post), fill=white,inner sep=2pt,label={Learning Stage}](fit12){};

            %             \node[draw,rounded corners,fit= (inv_post)  (eval_bfim_post), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval2){};
            
        \end{pgfonlayer}
        % \begin{pgfonlayer}{background1}
        %                 \node[draw,rounded corners,fit= (fit1) (fit2)  (fit_eval), fill=teal!20,inner sep=13pt,label=Likelihood-Prior Approach](main_lik_post){};

        %                 \node[draw,rounded corners,fit= (fit11) (fit12)  (fit_eval2), fill=violet!20,inner sep=13pt,label=Posterior Approach](main_post){};
        % \end{pgfonlayer}
        
        % \node[right=0.5cm of main_post,inner sep=0pt,yshift=0cm] (no)  {\includesvg[width=0.14\textwidth]{files/results/freq_est_v2/phase_error.svg}};

        % \begin{pgfonlayer}{background}
        %     \node[draw,rounded corners,fit= (no) , fill=white!30,inner sep=2pt](fit2_res){};
        % \end{pgfonlayer}
        \draw[->,line width=0.25mm] (loss_prior)  -- (prior_score);
        \draw[->,dashed,line width=0.25mm,color=red,label=$\Omega_p^*$] (loss_prior)  -- node[left] {$\Omega_p^*$} (loss_dmle);
        \draw[->,line width=0.25mm] (loss_dmle)  -- (dmle);
        \draw[->,line width=0.25mm] (dmle)  -- (eval_fim);
        \draw[->,line width=0.25mm] (prior_score)  -- (eval_prior);
        \draw[->,line width=0.25mm] (eval_prior)  -- (eval_bfim);
        \draw[->,line width=0.25mm] (eval_fim)  -| (eval_bfim);
        % \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
        % \draw[-,dashed,line width=0.25mm,color=red] (prior_score)  -- (loss_prior);


        % \draw[->,line width=0.25mm] (loss_post)  -- ( post_score);
        % \draw[->,line width=0.25mm] (post_score)  -- (eval_bfim_post);
        % \draw[->,line width=0.25mm] (eval_bfim_post)  -- (inv_post);
        % \draw[->,line width=0.25mm,color=blue] (inv_post)  -- (no);
        % \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
\end{tikzpicture} 

==> files/tikz/fig_post.tex <==
     \begin{tikzpicture}[font=\small,every label/.append style={font=\small,align=center}]
        


        
        
        
        
        % \node[startstop,fill=white, text width=3.1cm,align=center,yshift=-0.0cm,fill=yellow!15] (loss_prior) { \tiny Prior Score Matching \eqref{eq:score_prior_mean}\\ 
        % $\Omega_p =\arg\min\limits_{\widetilde{\Omega_{p}}}\overline{\mathcal{L}_{p}}\brackets{\widetilde{\Omega_{p}}}$};

        % \node[below=0.4cm of loss_prior,startstop,fill=cyan, text width=3.1cm,align=center,yshift=0cm] (loss_dmle) {\tiny Likelihood Score Matching \eqref{eq:score_lik_mean} \\
        % $\Omega_h =\arg\min\limits_{\widetilde{\Omega_{h}}}\overline{\mathcal{L}_{d}}\brackets{\widetilde{\Omega_{h}};\Omega_{p}}$};

        \node[startstop,fill=yellow!15, text width=5.0cm,align=center,yshift=0cm] (loss_post) { Conditional Score Matching \eqref{eq:score_post_mean} \\
       $\Omega^* =\arg\min\limits_{{\Omega_{}}}\lossbsm\brackets{{\Omega}}$};

  %       \node[right=0.3 cm of loss_prior, startstop,fill=green!15, text width=4cm,align=center,yshift=+3pt] (prior_score) {\tiny Prior Score \\$\nabla_{\p}\log\probt{\p}{\p}\approx \vectorsym{p}_{\Omega_p}\brackets{\p}$};
		% \node[ right=0.3cm of loss_dmle,startstop,fill=green!15, text width=4cm,align=center,yshift=+3pt] (dmle) {\tiny Likelihood Score\\ $\nabla_{\p}\log\probt{\X|\p}{\X|\p}\approx$ $\vectorsym{h}_{\Omega_d}\brackets{\randomvec{X}|\p}$};
  

        \node[right=0.3 cm of loss_post, startstop,fill=green!15, text width=5.5cm,align=center,yshift=+3pt] (post_score) { Posterior Score \\$\nabla_{\p}\log\probt{\p|\x}{\pr|\X} \approx \postscore{\p}{\x;\Omega^*}$};
        
        % \node[right=0.3cm of prior_score,startstop,fill=white, text width=1.7cm,align=center,fill=red!15] (eval_prior) { \tiny Compute $\overline{\mathrm{LPFIM}}$\\ using \eqref{eq:bprior_mean} };

        



        % \node[right=0.3cm of dmle,startstop,fill=white,fill=red!15 , text width=1.7cm,align=center] (eval_fim) { \tiny  Compute $\overline{\mathrm{LEFIM}}$\\ using \eqref{eq:mean_efim_likd}};

        %         \node[right=0.3cm of eval_prior,startstop,fill=white, text width=4cm,align=center,yshift=-4pt,fill=red!15] (eval_bfim) { \tiny Compute the LBFIM \\
        %         $\overline{\mathrm{LBFIM}}_{lp} =\niideval\cdot  \overline{\mathrm{LEFIM}}+ \overline{\mathrm{LPFIM}}$\\
        %         and Invert LBFIM to obtain LBCRB\\
        %         $\overline{\mathrm{LBCRB}}_{lp}=\overline{\mathrm{LBFIM}}^{-1}_{lp}$
        %         };
        
        \node[right=0.3cm of post_score,startstop,fill=white, text width=2cm,align=center,fill=red!15] (eval_bfim_post) {   Compute $\lbfimbs$\\ using \eqref{eq:mean_fully}};

        \node[right=0.3cm of eval_bfim_post,startstop,fill=white, text width=2.5cm,align=center,fill=red!15] (inv_post) {   Invert $\lbfimbs$\\ $\lbcrbbs\triangleq\lbfimbs^{-1}$ };
        
        \begin{pgfonlayer}{background}
            % \node[draw,rounded corners,fit= (prior_score) (dmle), fill=white,inner sep=2pt,label={Score Models}](fit1){};

            % \node[draw,rounded corners,fit= (loss_dmle) (loss_prior), fill=white,inner sep=2pt,label={Learning Stage}](fit2){};

            % \node[draw,rounded corners,fit= (eval_bfim) (eval_fim)  (eval_prior), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval){};



            \node[draw,rounded corners,fit= (post_score), fill=white,inner sep=2pt,label={Score Model}](fit11){};

            \node[draw,rounded corners,fit= (loss_post), fill=white,inner sep=2pt,label={Learning Stage}](fit12){};

                        \node[draw,rounded corners,fit= (inv_post)  (eval_bfim_post), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval2){};
            
        \end{pgfonlayer}
        % \begin{pgfonlayer}{background1}
        %                 \node[draw,rounded corners,fit= (fit1) (fit2)  (fit_eval), fill=teal!20,inner sep=13pt,label=Likelihood-Prior Approach](main_lik_post){};

        %                 \node[draw,rounded corners,fit= (fit11) (fit12)  (fit_eval2), fill=violet!20,inner sep=13pt,label=Posterior Approach](main_post){};
        % \end{pgfonlayer}
        
        % \node[right=0.5cm of main_post,inner sep=0pt,yshift=0cm] (no)  {\includesvg[width=0.14\textwidth]{files/results/freq_est_v2/phase_error.svg}};

        % \begin{pgfonlayer}{background}
        %     \node[draw,rounded corners,fit= (no) , fill=white!30,inner sep=2pt](fit2_res){};
        % \end{pgfonlayer}
        % \draw[->,line width=0.25mm] (loss_prior)  -- (prior_score);
        % \draw[->,dashed,line width=0.25mm,color=red,label=$\Omega_p$] (loss_prior)  -- node[left] {$\Omega_p$} (loss_dmle);
        % \draw[->,line width=0.25mm] (loss_dmle)  -- (dmle);
        % \draw[->,line width=0.25mm] (dmle)  -- (eval_fim);
        % \draw[->,line width=0.25mm] (prior_score)  -- (eval_prior);
        % \draw[->,line width=0.25mm] (eval_prior)  -- (eval_bfim);
        % \draw[->,line width=0.25mm] (eval_fim)  -| (eval_bfim);
        % \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
        % \draw[-,dashed,line width=0.25mm,color=red] (prior_score)  -- (loss_prior);


        \draw[->,line width=0.25mm] (loss_post)  -- ( post_score);
        \draw[->,line width=0.25mm] (post_score)  -- (eval_bfim_post);
        \draw[->,line width=0.25mm] (eval_bfim_post)  -- (inv_post);
        % \draw[->,line width=0.25mm,color=blue] (inv_post)  -- (no);
        % \draw[->,line width=0.25mm,color=blue] (eval_bfim)  -| (no);
\end{tikzpicture} 

==> files/tikz/flow_base.tex <==
% \definecolor{mydarkblue}{RGB}{0,0,139} % This defines a dark blue color




% \begin{figure*}
%     \centering
% %     \begin{subfigure}[t]{0.5\textwidth}
% % \begin{tikzpicture}[
% %   block/.style={draw, rectangle, rounded corners, drop shadow, minimum width=2cm, minimum height=1cm, align=center},
% %   popblock/.style={draw, rectangle, rounded corners, line width=1.2pt, fill=mydarkblue, text=white, drop shadow={shadow xshift=0.8ex, shadow yshift=-0.8ex}, minimum width=2.2cm, minimum height=1.2cm, align=center},
% %   largeblock/.style={draw, rectangle, rounded corners, drop shadow, minimum width=4.5cm, minimum height=1.5cm, align=center}, % Style for a larger block
% %   dataset/.style={draw, cylinder, shape border rotate=90, aspect=0.25, minimum width=1.5cm, minimum height=1cm, drop shadow, align=center},
% %   largelabel/.style={font=\Large} % Style for large text
% % ]
% % % First row of blocks with colors
% % \node (block1) [popblock] {Learning\\Score};  % Enhanced appearance
% % \node (block2) [block, right=of block1, fill=green!70] {Score Model\\
% % $s_{\Omega}\brackets{\p|\X}$};  % Green color



% % \node (block3) [popblock, right=of block2] {Evaluation\\Stage};  % Enhanced appearance


% % \node (block4) [dataset, above=0.5cm of block2, fill=red!70] {Dataset\\
% % $\mathcal{D}$};  % Red color

% % % Larger Block 5 aligned with the start of Block 1
% % \node (block5) [largeblock, below=of block1,xshift=1.2cm] {Block 5};  % Aligned with Block 1

% % % Large text above Block 5
% % \node (largeText) [largelabel, above=0.0cm of block5] {Result};  % Large text node

% % % Draw the connections
% % \draw[-latex] (block1) -- (block2);
% % \draw[-latex] (block2) -- (block3);
% % % \draw[-latex] (block7) |- (block5);

% % % Straight line connections
% % \draw[-latex] (block4) -| (block1);
% % \draw[-latex] (block4) -| (block3);
% % \end{tikzpicture}
% % \caption{\name approximate flow. }
% % \end{subfigure}
% % \begin{subfigure}[t]{1.0\textwidth}
%      \begin{tikzpicture}[font=\small,every label/.append style={font=\small,align=center}]
%         \node[startstop,fill=cyan!15, text width=3.0cm,align=center] (prior_score) {\tiny Prior Score \\$\nabla_{\p}\log\probt{\p}{\pr}\approx \vectorsym{p}_{\Omega_p}\brackets{\p}$};
% 		\node[ below=0.4cm of prior_score,startstop,fill=orange!15, text width=3cm,align=center,yshift=0cm,xshift=+2.5cm] (dmle) {\tiny Likelihood Score\\ $\nabla_{\p}\log\probt{\X|\p}{\X|\pr}\approx$ $\vectorsym{h}_{\Omega_d}\brackets{\randomvec{X}|\p}$};
%         % \node [sum,above right=0.2cm of  dmle] (add) {$+$};
%         % \node[cylinder,above=0.3cm of prior_score,
% 	       %     draw = blue!15, 
% 	       %     text = black,
% 	       %     cylinder uses custom fill, 
% 	       %     cylinder body fill = blue!10, 
% 	       %     cylinder end fill = blue!40,
% 	       %     aspect = 0.2, 
% 	       %     shape border rotate = 90,font=\tiny] (net) {$\mathcal{D}_T$};
        

        
        
        
        
%         \node[left=3cm of prior_score,startstop,fill=white, text width=7cm,align=center,yshift=-0.0cm] (loss_prior) { \tiny Prior Score Matching\\ $\mathcal{L}_{p}\brackets{\Omega_p}=\frac{1}{2}\expectation{\norm{p_{\Omega_{p}}\brackets{\p}}_2^2}{\p}+\trace{\expectation{\frac{\partial p_{\Omega_{p}}\brackets{\p}}{\partial\p}}{\p}}$};

%         \node[below=0.2cm of loss_prior,startstop,fill=cyan, text width=7cm,align=center,yshift=0cm] (loss_dmle) {\tiny Likelihood Score Matching \\$\mathcal{L}_{d}\brackets{\Omega_d}=\frac{1}{2}\expectation{\norm{\vectorsym{h}_{\Omega_h}\brackets{\randomvec{X}|\p}}_2^2}{\randomvec{X},\p}+\expectation{\trace{\nabla_{\p}\brackets{\vectorsym{h}_{\Omega_h}\brackets{\randomvec{X}|\p}}}}{\randomvec{X},\p}+\expectation{\vectorsym{h}_{\Omega_h}\brackets{\randomvec{X};\p}^T\vectorsym{p}_{\Omega_{p}}\brackets{\p}}{\randomvec{X},\p} $};


%         \node[below=3cm of prior_score,startstop,fill=white, text width=4cm,align=center,xshift=-2.3cm] (eval_prior) { \tiny $\overline{\F}_{p}\approx\frac{1}{\nds} \sum_{\p\in\mathcal{D}} p_{\Omega_{p}}\brackets{\p}p_{\Omega_{p}}\brackets{\p}^T$};

        

%         \node[left=-0.6cm of eval_prior,startstop,fill=white, text width=3cm,align=center,yshift=-1cm] (eval_bfim) { \tiny $\overline{\matsym{F}}_{b}\brackets{m}=m\cdot \overline{\F}_{d} + \overline{\F}_{p}$};

%         \node[below=0.3cm of eval_bfim,startstop,fill=white, text width=6.1cm,align=center,xshift=3.5cm] (eval_fim) { \tiny $\overline{\F}_{d}\approx\frac{1}{\nds\cdot K}\sum_{\p,\x\in\ds,} \sum_{k=1}^K h_{\Omega_{h}}\brackets{\x_k|\p}h_{\Omega_{h}}\brackets{\x_k|\p}^T$};

        
%         \begin{pgfonlayer}{background}
%             \node[draw,rounded corners,fit= (prior_score) (dmle), fill=yellow!30,inner sep=10pt,label={Score Models}](fit2){};

%             \node[draw,rounded corners,fit= (loss_dmle) (loss_prior), fill=blue!30,inner sep=10pt,label={Learning Stage}](fit2){};

%             \node[draw,rounded corners,fit= (eval_bfim) (eval_fim)  (eval_prior), fill=green!30,inner sep=5pt,label=Evaluation Stage](fit_eval){};

            
%         \end{pgfonlayer}
%         \node[left=1.2cm of fit_eval,inner sep=0pt,yshift=0cm] (no)  {\includesvg[width=0.2\textwidth]{files/results/freq_est_v2/phase_error.svg}};

%         \begin{pgfonlayer}{background}
%             \node[draw,rounded corners,fit= (no) , fill=white!30,inner sep=5pt,label={Results}](fit2_res){};
%         \end{pgfonlayer}
%         % \draw[->,dashed,line width=0.25mm,color=red] (prior_score)  -| (loss_prior);
%         \draw[-,dashed,line width=0.25mm,color=red] (dmle)  -- ([yshift=+0.17cm] loss_dmle.east);
%         \draw[-,line width=0.25mm] (prior_score)  |- (loss_dmle);
%         \draw[-,dashed,line width=0.25mm,color=red] (prior_score)  -- (loss_prior);
%         % \draw[->,dots,line width=0.25mm] (prior_score)  -| (eval_prior);
%         % \draw[->,line width=0.25mm] (dmle)  -| (add);
%         % \draw[->,line width=0.25mm] (net)  |- (dmle);
%         % \draw[->,line width=0.25mm] (net)  |- (prior_score);

%         \draw[->,line width=0.25mm] (dmle.south)  |- ( eval_fim);
%         \draw[->,line width=0.25mm] (prior_score)  |- (eval_prior);

%         \draw[->,dotted,line width=0.25mm] (eval_fim)  -| (eval_bfim);
%         \draw[->,dotted,line width=0.25mm] (eval_prior)  -| (eval_bfim);
% \end{tikzpicture} 
% % \caption{\name Informed score functions. }
% % \end{subfigure}
%     \caption{\name{} likelihood prior approach overview: The learning stage, illustrated by the purple block, involves two training steps: initially, the prior score is trained, followed by the likelihood score; this process results in two models, the prior and the likelihood scores. These models are subsequently utilized in the evaluation stage, as shown in the green box.  }
%     % \label{fig:main}
% \end{figure*}



==> files/tikz/flow_two_approch_compare.tex <==
\definecolor{mydarkblue}{RGB}{0,0,139} % This defines a dark blue color
\begin{figure}
    \centering
     \begin{tikzpicture}[every label/.append style={align=center}]
        
        \node[startstop,fill=green!15, text width=2.5cm,align=center] (model_learn) {Neural Network\\   $ \iscore{{\x}}{\vectorsym{\tau};\paramf}$ };
        \node[below=0.5cm of model_learn,startstop,fill=white, text width=3cm,align=center] (model_base) {\pe{}\\   $\vectorsym{\tau}=\mathcal{M}\brackets{\p}$ };
        \node[right=0.5cm of model_learn,startstop,fill=white, text width=2.5cm,align=center] (model_base_porj) {Projection\\   $\divc{\mathcal{M}\brackets{\p}}{\p}^T$ };

        \node[left=0.7 of model_learn ] (x) {${\x}$};
        \node[left=0.7 of model_base,yshift=-0.7cm] (theta) {$\p$};



        
        \begin{pgfonlayer}{background}
            \node[draw,rounded corners,fit= (model_base) (model_learn) (model_base_porj), fill=yellow!30,inner sep=14pt,label={\pe{} Score Neural Network}](fit2){};

            
        \end{pgfonlayer}

        \draw[->,line width=0.25mm] (x)  -- ( model_learn);
        \draw[->,line width=0.25mm] (theta)  -| (model_base);
        \draw[->,line width=0.25mm] (theta)  -| (model_base_porj);
        \draw[->,line width=0.25mm] (model_base)  -- (model_learn);
        \draw[->,line width=0.25mm] (model_learn)  -- (model_base_porj);
 %        \draw[->,dotted,line width=0.25mm] (eval_prior)  -| (eval_bfim);
\end{tikzpicture} 

    \caption{\pe{} Score Neural Network: The white blocks indicate the usage of $\mathcal{M}\brackets{\p}$ (a known function), whereas the green block represents a neural network that is trained during the learning process. 
    % \todo[inline,color=green]{YB: Update the terminology in the figure and caption once we decide on it. Also increase the fonts, per the comment on Fig.1\\
    % VHV:Update using a macro should be easy to change if needed.}  
    }
    \label{fig:model_inforamed}
\end{figure}



==> files/tikz/hybrid_model.tex <==
\definecolor{mydarkblue}{RGB}{0,0,139} % This defines a dark blue color

\begin{figure*}
    \centering
\begin{tikzpicture}[
  block/.style={draw, rectangle, rounded corners, drop shadow, minimum width=2cm, minimum height=1cm, align=center},
  popblock/.style={draw, rectangle, rounded corners, line width=1.2pt, fill=mydarkblue, text=white, drop shadow={shadow xshift=0.8ex, shadow yshift=-0.8ex}, minimum width=2.2cm, minimum height=1.2cm, align=center},
  largeblock/.style={draw, rectangle, rounded corners, drop shadow, minimum width=1.5cm, minimum height=1.2cm, align=center}, % Style for a larger block
  dataset/.style={draw, cylinder, shape border rotate=90, aspect=0.25, minimum width=1.5cm, minimum height=1cm, drop shadow, align=center},
  largelabel/.style={font=\Large} % Style for large text
]

\node (x)   {$\X_i$};

\node (p) [below=of x]  {$\p$};

\node (u) [block, right=of x, yshift=-0.6cm,fill=green!45,text=black] {Physical Informed\\ Model $u(\p)$};  % Aligned with Block 1



% Larger Block 5 aligned with the start of Block 1
\node (block_backbone) [largeblock, right=of u,fill=cyan] {Likelihood\\ Backbone};  % Aligned with Block 1

% \node (block_prior) [largeblock, below=2cm of block_backbone] {Prior};  % Aligned with Block 1

\node () [block, right=of block_backbone, yshift=+0.6cm,fill=cyan] {Learned Score };  % Aligned 
\node (pin) [block, right=of block_backbone, yshift=-0.6cm,fill=cyan] {Physical Informed\\
Projection };  % Aligned with Block 1

\node (pin_matmat) [block, right=of pin,yshift=-0.6cm,fill=green!45,text=black] {Apply $\frac{\partial u (\p)}{\partial \p}$ };  % Aligned with Block 1

\node(Add) [circle,draw, above=of pin_matmat] {$+$}; 

\begin{pgfonlayer}{background}
         \node[draw,rounded corners,fit=(u) (pin) (pin_matmat) (Add),fill=black!20,inner sep=5pt,label={Physically Informed Liklihood Score}](fit1){};
         % \node[draw,rounded corners,fit=(bf),fill=yellow!30,inner sep=5pt,label={Generator}](fit2){};
         % \node[draw,rounded corners,fit=(score) (fim),fill=red!30,inner sep=5pt,label={Compute eGCRB}](fit3){};
         % \node[draw,rounded corners,fit=(trimming),fill=blue!30,inner sep=5pt,label={Trimming \\ (Optional)}](fit4){};
        \end{pgfonlayer}
\end{tikzpicture}

    \caption{Physical Informed Bayesian Score}
    \label{fig:main}
\end{figure*}

==> files/tikz/inject_mlp.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node (ry) {$\vectorsym{z}_\ell$};
    \node[below=0.25 cm of ry] (rc) {$\vectorsym{c}$};
    \node[above=0.25 cm of ry] (rp) {$\p$};
    \node[fc,text width=1.4cm,minimum width=1.4cm,right=0.2cm of ry,align=center] (fc2)  {\small Parameter \\
    Injection};
    \node[fc,text width=1.4cm,minimum width=1.5cm,right =0.2cm of fc2,align=center] (fc1)  {\small $\mathrm{FC}(n_{i},n_{h})$};


    \node[fc,text width=1.4cm,minimum width=1.4cm,right=0.2cm of fc1,align=center] (fc_n)  {\small Condition \\
    Injection};
        \node[pool,text width=0.8cm,minimum width=0.5cm,right=0.2cm of fc_n,align=center] (nl)  {\small NL};
    \node[right =0.2cm of nl] (out) {$\vectorsym{z}_{\ell+1}$};
    \draw[->] (ry) -- (fc2);
    \draw[->] (fc2) -- (fc1);
    \draw[->] (fc1) -- (fc_n);
    \draw[->] (fc_n) -- (nl);
    \draw[->] (nl) -- (out);
    \draw[->] (rc) -| (fc_n);
    \draw[->] (rp) -| (fc2);
  \end{tikzpicture}
